Supersymmetric Monojets at the Large Hadron Collider

Supersymmetric monojets may be produced at the Large Hadron Collider by the process qg -> squark neutralino_1 -> q neutralino_1 neutralino_1, leading to a jet recoiling against missing transverse momentum. We discuss the feasibility and utility of the supersymmetric monojet signal. In particular, we examine the possible precision with which one can ascertain the neutralino_1-squark-quark coupling via the rate for monojet events. Such a coupling contains information on the composition of the neutralino_1 and helps bound dark matter direct detection cross-sections and the dark matter relic density of the neutralino_1. It also provides a check of the supersymmetric relation between gauge couplings and gaugino-quark-squark couplings.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
